Direct Sparse Odometry with Rolling Shutter

Neglecting the effects of rolling-shutter cameras for visual odometry (VO) severely degrades accuracy and robustness. In this paper, we propose a novel direct monocular VO method that incorporates a rolling-shutter model. Our approach extends direct sparse odometry which performs direct bundle adjustment of a set of recent keyframe poses and the depths of a sparse set of image points. We estimate the velocity at each keyframe and impose a constant-velocity prior for the optimization. In this way, we obtain a near real-time, accurate direct VO method. Our approach achieves improved results on challenging rolling-shutter sequences over state-of-the-art global-shutter VO.

==> graph.tikz <==
\begin{tikzpicture}

\newcommand{\resPh}[4]{
    \begin{scope}[xshift=#1, yshift=#2]
        \draw (-0.375,-0.225) rectangle (0.375,0.225);
        \node (resPh#3#4west) at (-0.375,0) {};
        \node (resPh#3#4east) at (0.375,0) {};
        \node at (0,0) {$E_{\mathbf{p}_{#3}#4}$};
    \end{scope}
}

\newcommand{\resVel}[3]{
    \begin{scope}[xshift=#1, yshift=#2]
        \draw (-0.375,-0.225) rectangle (0.375,0.225);
        \node (resVel#3east) at (0.375,0) {};
        \node at (0,0) {$E_{\mathbf{v}_{#3}}$};
    \end{scope}
}


\newcommand{\point}[3]{
    \begin{scope}[xshift=#1, yshift=#2, local bounding box=point#3]
        \draw (0,0) ellipse (0.6 and 0.25);
        \node at (0,0) {$d_{\mathbf{p}_#3}$};
    \end{scope}
}

\newcommand{\kframe}[3]{
    \begin{scope}[xshift=#1, yshift=#2, local bounding box=kf#3]
        \draw (0,0) ellipse (1.6 and 0.5);
        \draw (0.65,0) node{$a_#3,b_#3$} ellipse (0.45 and 0.3);
        \draw (-0.8,0) node{$\mathbf{v}_#3$} ellipse (0.3 and 0.3);
        \draw (-0.15,0) node{$\mathbf{T}_#3$} ellipse (0.3 and 0.3);
        \node (v#3) at (-1.1,0) {};
        \node (T#3north) at (-0.15,0.3) {};
        \node (T#3south) at (-0.15,-0.3) {};
    \end{scope}
}

\draw[fill=gray!15,draw=none] (-5,-0.75) rectangle (6,0.75);
\draw[fill=gray!15,draw=none] (-5,2.25) rectangle (6,3.75);
\node at (-4.5, 0) {KF3};
\node at (-4.5, 1.5) {KF2};
\node at (-4.5, 3) {KF1};


\resPh{3cm}{3.25cm}{1}{0}
\resPh{3cm}{2.75cm}{1}{2}
\resPh{3cm}{2cm}{2}{1}
\resPh{3cm}{1.5cm}{2}{3}
\resPh{3cm}{1cm}{3}{3}
\resPh{3cm}{0.25cm}{4}{2}
\resPh{3cm}{-0.25cm}{4}{4}


\point{5cm}{0cm}{4}
\point{5cm}{1.2cm}{3}
\point{5cm}{1.8cm}{2}
\point{5cm}{3cm}{1}

\kframe{0cm}{0cm}{3}
\kframe{0cm}{1.5cm}{2}
\kframe{0cm}{3cm}{1}


\resVel{-3cm}{0}{3}
\resVel{-3cm}{1.5cm}{2}
\resVel{-3cm}{3cm}{1}

\draw (kf1.east) -- (resPh10west.center);

\draw (kf1.east) -- (resPh10west.center);
\draw (kf1.east) -- (resPh12west.center);
\draw (kf1.east) -- (resPh21west.center);

\draw[shorten <= 1.1cm, dotted] ($(kf1.east)+(0,1.5cm)$) -- (resPh10west.center);
\draw[shorten <= 1.1cm, dotted] ($(kf3.east)+(0,-1.5cm)$) -- (resPh44west.center);

\draw (kf2.east) -- (resPh12west.center);
\draw (kf2.east) -- (resPh12west.center);
\draw (kf2.east) -- (resPh21west.center);
\draw (kf2.east) -- (resPh21west.center);
\draw (kf2.east) -- (resPh23west.center);
\draw (kf2.east) -- (resPh33west.center);
\draw (kf2.east) -- (resPh42west.center);

\draw (kf3.east) -- (resPh23west.center);
\draw (kf3.east) -- (resPh33west.center);
\draw (kf3.east) -- (resPh42west.center);
\draw (kf3.east) -- (resPh44west.center);


\draw (point1.west)--(resPh10east.center);
\draw (point1.west)--(resPh12east.center);

\draw (point2.west)--(resPh21east.center);
\draw (point2.west)--(resPh23east.center);

\draw (point3.west)--(resPh33east.center);

\draw (point4.west)--(resPh42east.center);
\draw (point4.west)--(resPh44east.center);


\draw (v1.center) -- (resVel1east.center);
\draw (v2.center) -- (resVel2east.center);
\draw (v3.center) -- (resVel3east.center);

\draw (T3north.center) to[out=90, in=8] (resVel3east.center);
\draw (T2south.center) -- (resVel3east.center);

\draw (T2north.center) to[out=90, in=8] (resVel2east.center);
\draw (T1south.center) -- (resVel2east.center);

\draw (T1north.center) to[out=90, in=8] (resVel1east.center);
\draw[shorten <= 1.2cm, dotted] ($(T1south.center)+(0,1.5cm)$) -- (resVel1east.center);


\end{tikzpicture}
